When Does Critique Improve AI-Assisted Theoretical Physics? SCALAR: Structured Critic--Actor Loop for Agentic Reasoning

As large language models (LLMs) show increasing promise on research-level physics reasoning tasks and agentic AI becomes more common, a practical question emerges: How does the interaction between researchers and agents affect the results? We study this using SCALAR (Structured Critic--Actor Loop for Agentic Reasoning), an Actor--Critic--Judge pipeline applied to quantum field theory and string theory problems. The Actor proposes solutions, the Critic provides iterative feedback, and an independent Judge evaluates the transcript against reference solutions. We vary the Actor persona, the Critic feedback strategy, and the Actor model family and scale. Multi-turn dialogue improves over single-shot attempts throughout, but both the mechanism of improvement and the value of different prompting choices depend strongly on the Actor--Critic pairing. Increasing the scale within one model family (e.g. from the 8B-parameter DeepSeek-R1 variant to DeepSeek-R1 70B) improves some easier-problem behavior, but does not remove the hardest bottleneck we observe. Critic feedback strategy matters most clearly in the asymmetric Actor--Critic setting (e.g, a lightweight Haiku Actor guided by a stronger Sonnet Critic), where constructive feedback improves mean-score outcomes. In same-family Actor--Critic settings, strategy effects are weaker: lenient feedback is sometimes favored, while strict and adversarial feedback are not beneficial. Taken together, SCALAR provides a controlled testbed for evaluating which interaction structures help or hinder AI-assisted reasoning on known-answer scientific problems.

==> flowchart.tex <==
% \documentclass[tikz,border=8pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,shapes.geometric,fit,backgrounds}

% \begin{document}
\begin{tikzpicture}[
  % font=\small,
  node distance=10mm and 14mm,
  >=Latex,
  line/.style={-Latex,thick},
  block/.style={
    rectangle,
    rounded corners=2mm,
    draw,
    thick,
    minimum width=34mm,
    minimum height=10mm,
    text width=34mm,
    align=center
  },
  io/.style={
    trapezium,
    trapezium left angle=72,
    trapezium right angle=108,
    draw,
    thick,
    minimum width=36mm,
    minimum height=10mm,
    text width=36mm,
    align=center
  },
  save/.style={
    trapezium,
    trapezium left angle=72,
    trapezium right angle=108,
    draw,
    thick,
    minimum width=36mm,
    minimum height=10mm,
    text width=36mm,
    align=center
  },
  decision/.style={
    diamond,
    aspect=2.0,
    draw,
    thick,
    minimum width=22mm,
    minimum height=10mm,
    text width=14mm,
    align=center,
    inner xsep=1.5mm,
    inner ysep=1mm
  },
  term/.style={
    ellipse,
    draw,
    thick,
    minimum width=30mm,
    minimum height=10mm,
    align=center
  },
  actor/.style={fill=blue!10},
  critic/.style={fill=orange!14},
  judge/.style={fill=green!14},
  note/.style={font=\scriptsize,align=center},
]

% Core nodes
\node[io] (problem) {Problem and \\Persona/Strategy Setup};
\node[block,actor,below=of problem] (actor) {Actor\\ \textit{Form solution}};
\node[coordinate,above=7mm of actor] (actor_in) {};
\node[block,critic,below=of actor] (critic) {Critic\\\textit{Feedback + \\Error Checks}};
\node[block,judge,below=of critic] (judge) {Judge\\ \textit{Score + Verdict}};
\node[decision,below=of judge] (pass) {Pass?};
\node[decision,right=22mm of pass] (earlystop) {Early\\stop?};
\node[save,below=of pass] (save) {Save\\Run};
\node[term,below=of save] (end) {End};

% Flow edges
\draw[line] (problem) -- (actor);
\draw[line] (problem) -- (actor_in);
\draw[line] (actor_in) -- (actor);
\draw[line] (actor) -- (critic);
\draw[line] (critic) -- (judge);
\draw[line] (judge) -- (pass);
\draw[line] (pass) -- node[note,left,pos=0.55] {\large{Yes}} (save);
\draw[line] (critic.west) -| ++(-18mm,0) |- node[note,near start,left] {\large{Feedback loop}} (actor_in);
\draw[line] (pass.east) -- node[note,above] {\large{No}} (earlystop.west);
\draw[line] (earlystop.south) |- node[note,pos=0.25,right] {\large{Yes}} (save.east);
\draw[line] (earlystop.north) |- node[note,near start,right] {\large{No: iterate}} (actor_in);
\draw[line] (save) -- (end);

% % Background grouping box
% \begin{scope}[on background layer]
%   \node[
%     draw=black!45,
%     rounded corners=2mm,
%     dashed,
%     inner sep=6mm,
%     fit=(actor)(critic)(judge)(pass)(earlystop)(save)(end),
%     % label={[font=\footnotesize]above:Actor-Critic-Judge Loop}
%   ] {};
% \end{scope}

\end{tikzpicture}
% \end{document}


